Speeding-Up Back-Propagation in DNN: Approximate Outer Product with Memory

In this paper, an algorithm for approximate evaluation of back-propagation in DNN training is considered, which we term Approximate Outer Product Gradient Descent with Memory (Mem-AOP-GD). The Mem-AOP-GD algorithm implements an approximation of the stochastic gradient descent by considering only a subset of the outer products involved in the matrix multiplications that encompass backpropagation. In order to correct for the inherent bias in this approximation, the algorithm retains in memory an accumulation of the outer products that are not used in the approximation. We investigate the performance of the proposed algorithm in terms of DNN training loss under two design parameters: (i) the number of outer products used for the approximation, and (ii) the policy used to select such outer products. We experimentally show that significant improvements in computational complexity as well as accuracy can indeed be obtained through Mem-AOPGD.

==> tikz_files/Energy-Efficiency-18-over-144.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=1,
xmax=60,
xlabel style={font=\color{white!15!black}},
% xlabel={Epoch},
ymin=0,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.1578 \\
2	21.4338 \\
3	19.0885 \\
4	17.0522 \\
5	15.2717 \\
6	13.7096 \\
7	12.3363 \\
8	11.1266 \\
9	10.0618 \\
10	9.1244 \\
11	8.3 \\
12	7.57683 \\
13	6.94383 \\
14	6.39177 \\
15	5.91195 \\
16	5.49611 \\
17	5.1377 \\
18	4.82956 \\
19	4.56613 \\
20	4.34237 \\
21	4.15198 \\
22	3.99142 \\
23	3.85599 \\
24	3.74271 \\
25	3.64767 \\
26	3.56828 \\
27	3.50153 \\
28	3.44612 \\
29	3.39969 \\
30	3.361 \\
31	3.32834 \\
32	3.30096 \\
33	3.27764 \\
34	3.2584 \\
35	3.24154 \\
36	3.22723 \\
37	3.21482 \\
38	3.20373 \\
39	3.19442 \\
40	3.18625 \\
41	3.17856 \\
42	3.17174 \\
43	3.16604 \\
44	3.16076 \\
45	3.15559 \\
46	3.15093 \\
47	3.14702 \\
48	3.14301 \\
49	3.13932 \\
50	3.13555 \\
51	3.13226 \\
52	3.1292 \\
53	3.12588 \\
54	3.12249 \\
55	3.11961 \\
56	3.11671 \\
57	3.1138 \\
58	3.11097 \\
59	3.10843 \\
60	3.10605 \\
61	3.10341 \\
62	3.10077 \\
63	3.0985 \\
64	3.09579 \\
65	3.09361 \\
66	3.09119 \\
67	3.08894 \\
68	3.08647 \\
69	3.0842 \\
70	3.08196 \\
71	3.08009 \\
72	3.07766 \\
73	3.07567 \\
74	3.07372 \\
75	3.07159 \\
76	3.06991 \\
77	3.0681 \\
78	3.06589 \\
79	3.06408 \\
80	3.06186 \\
81	3.05978 \\
82	3.05778 \\
83	3.05578 \\
84	3.05415 \\
85	3.05211 \\
86	3.05029 \\
87	3.04857 \\
88	3.04656 \\
89	3.04493 \\
90	3.04338 \\
91	3.04131 \\
92	3.0397 \\
93	3.03793 \\
94	3.03608 \\
95	3.03437 \\
96	3.03238 \\
97	3.03066 \\
98	3.02882 \\
99	3.02725 \\
100	3.02557 \\
};
% \addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.0551	\\
2	22.7504	\\
3	20.6736	\\
4	18.7916	\\
5	17.067	\\
6	15.4944	\\
7	14.0491	\\
8	12.7501	\\
9	11.6036	\\
10	10.5899	\\
11	9.68099	\\
12	8.87023	\\
13	8.14842	\\
14	7.51737	\\
15	6.9605	\\
16	6.47115	\\
17	6.04243	\\
18	5.66572	\\
19	5.33659	\\
20	5.04052	\\
21	4.77683	\\
22	4.54006	\\
23	4.32553	\\
24	4.1319	\\
25	3.95764	\\
26	3.79528	\\
27	3.65157	\\
28	3.52343	\\
29	3.41302	\\
30	3.31866	\\
31	3.23844	\\
32	3.17376	\\
33	3.12111	\\
34	3.08086	\\
35	3.05145	\\
36	3.0321	\\
37	3.02145	\\
38	3.01858	\\
39	3.02199	\\
40	3.03092	\\
41	3.04466	\\
42	3.06147	\\
43	3.08095	\\
44	3.10098	\\
45	3.1222	\\
46	3.14281	\\
47	3.16457	\\
48	3.1851	\\
49	3.20501	\\
50	3.22395	\\
51	3.24251	\\
52	3.25941	\\
53	3.27466	\\
54	3.28917	\\
55	3.30315	\\
56	3.31423	\\
57	3.32654	\\
58	3.33567	\\
59	3.34374	\\
60	3.35149	\\
61	3.35998	\\
62	3.36559	\\
63	3.37079	\\
64	3.37553	\\
65	3.37917	\\
66	3.38295	\\
67	3.38565	\\
68	3.38758	\\
69	3.38883	\\
70	3.39051	\\
71	3.39186	\\
72	3.39255	\\
73	3.39381	\\
74	3.39525	\\
75	3.39473	\\
76	3.39407	\\
77	3.3935	\\
78	3.39314	\\
79	3.39398	\\
80	3.39355	\\
81	3.39281	\\
82	3.39102	\\
83	3.38948	\\
84	3.3897	\\
85	3.38806	\\
86	3.38812	\\
87	3.38657	\\
88	3.38643	\\
89	3.38589	\\
90	3.38544	\\
91	3.38584	\\
92	3.38463	\\
93	3.38406	\\
94	3.38171	\\
95	3.37938	\\
96	3.37809	\\
97	3.37769	\\
98	3.37697	\\
99	3.37711	\\
100	3.37608	\\
};
% \addlegendentry{TopK - Memoryless}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.1368	\\
2	23.2497	\\
3	21.4968	\\
4	19.8754	\\
5	18.4114	\\
6	17.0639	\\
7	15.8267	\\
8	14.6697	\\
9	13.6291	\\
10	12.6671	\\
11	11.7945	\\
12	10.9792	\\
13	10.2247	\\
14	9.55186	\\
15	8.92611	\\
16	8.35694	\\
17	7.8397	\\
18	7.36024	\\
19	6.92731	\\
20	6.53242	\\
21	6.16876	\\
22	5.83988	\\
23	5.54748	\\
24	5.27442	\\
25	5.03245	\\
26	4.80694	\\
27	4.60437	\\
28	4.41996	\\
29	4.25777	\\
30	4.11443	\\
31	3.98735	\\
32	3.87723	\\
33	3.77542	\\
34	3.68656	\\
35	3.60971	\\
36	3.54205	\\
37	3.48833	\\
38	3.43648	\\
39	3.39625	\\
40	3.35928	\\
41	3.32593	\\
42	3.30058	\\
43	3.27467	\\
44	3.25263	\\
45	3.24081	\\
46	3.22811	\\
47	3.22014	\\
48	3.21148	\\
49	3.20544	\\
50	3.19998	\\
51	3.19613	\\
52	3.196	\\
53	3.19588	\\
54	3.1958	\\
55	3.19504	\\
56	3.19687	\\
57	3.19755	\\
58	3.19729	\\
59	3.19752	\\
60	3.20215	\\
61	3.20358	\\
62	3.20576	\\
63	3.20757	\\
64	3.21044	\\
65	3.21179	\\
66	3.21758	\\
67	3.21861	\\
68	3.22047	\\
69	3.22295	\\
70	3.22447	\\
71	3.22541	\\
72	3.22682	\\
73	3.22837	\\
74	3.23159	\\
75	3.23714	\\
76	3.23958	\\
77	3.24192	\\
78	3.24348	\\
79	3.24473	\\
80	3.24584	\\
81	3.24516	\\
82	3.24633	\\
83	3.24701	\\
84	3.25033	\\
85	3.25384	\\
86	3.25449	\\
87	3.26004	\\
88	3.25718	\\
89	3.25663	\\
90	3.25308	\\
91	3.25415	\\
92	3.25461	\\
93	3.25663	\\
94	3.25425	\\
95	3.25613	\\
96	3.25774	\\
97	3.25801	\\
98	3.25689	\\
99	3.25681	\\
100	3.25954	\\
};
% \addlegendentry{WeightedK - Memoryless}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.924	\\
2	24.3002	\\
3	22.8261	\\
4	21.4691	\\
5	20.2281	\\
6	19.0843	\\
7	18.0379	\\
8	17.0612	\\
9	16.1755	\\
10	15.3475	\\
11	14.6006	\\
12	13.8842	\\
13	13.2311	\\
14	12.631	\\
15	12.087	\\
16	11.5876	\\
17	11.1219	\\
18	10.6968	\\
19	10.3015	\\
20	9.94098	\\
21	9.6065	\\
22	9.29501	\\
23	9.01087	\\
24	8.73032	\\
25	8.47166	\\
26	8.22581	\\
27	8.00016	\\
28	7.80016	\\
29	7.60876	\\
30	7.42543	\\
31	7.26059	\\
32	7.10412	\\
33	6.95661	\\
34	6.81723	\\
35	6.68136	\\
36	6.55432	\\
37	6.44171	\\
38	6.32709	\\
39	6.21367	\\
40	6.1111	\\
41	6.01175	\\
42	5.91739	\\
43	5.83207	\\
44	5.75159	\\
45	5.67149	\\
46	5.60586	\\
47	5.53413	\\
48	5.47117	\\
49	5.40647	\\
50	5.34108	\\
51	5.28571	\\
52	5.22647	\\
53	5.17243	\\
54	5.11716	\\
55	5.0644	\\
56	5.01369	\\
57	4.96722	\\
58	4.9198	\\
59	4.87543	\\
60	4.83794	\\
61	4.79614	\\
62	4.75465	\\
63	4.71409	\\
64	4.68051	\\
65	4.64197	\\
66	4.6083	\\
67	4.57224	\\
68	4.53636	\\
69	4.50226	\\
70	4.47344	\\
71	4.4411	\\
72	4.41284	\\
73	4.38655	\\
74	4.35854	\\
75	4.33032	\\
76	4.30246	\\
77	4.27911	\\
78	4.25446	\\
79	4.22924	\\
80	4.2033	\\
81	4.181	\\
82	4.1585	\\
83	4.13322	\\
84	4.11259	\\
85	4.09132	\\
86	4.07336	\\
87	4.0498	\\
88	4.0296	\\
89	4.0084	\\
90	3.99106	\\
91	3.97427	\\
92	3.9542	\\
93	3.93778	\\
94	3.91941	\\
95	3.90318	\\
96	3.88667	\\
97	3.87237	\\
98	3.85341	\\
99	3.83919	\\
100	3.82718	\\
};
% \addlegendentry{RandK - Memoryless}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	23.9756	\\
2	20.5708	\\
3	15.7295	\\
4	12.1534	\\
5	9.91975	\\
6	8.54702	\\
7	7.58132	\\
8	6.83066	\\
9	6.26855	\\
10	5.78781	\\
11	5.42092	\\
12	5.15296	\\
13	4.90856	\\
14	4.72321	\\
15	4.54635	\\
16	4.4055	\\
17	4.30752	\\
18	4.19618	\\
19	4.11059	\\
20	4.03369	\\
21	3.95599	\\
22	3.89053	\\
23	3.83578	\\
24	3.77707	\\
25	3.73356	\\
26	3.71217	\\
27	3.64508	\\
28	3.59388	\\
29	3.57042	\\
30	3.51521	\\
31	3.49879	\\
32	3.48666	\\
33	3.45999	\\
34	3.45801	\\
35	3.44271	\\
36	3.43108	\\
37	3.43107	\\
38	3.41959	\\
39	3.38285	\\
40	3.36082	\\
41	3.35306	\\
42	3.33099	\\
43	3.3398	\\
44	3.3212	\\
45	3.30043	\\
46	3.29986	\\
47	3.31186	\\
48	3.29838	\\
49	3.28577	\\
50	3.28521	\\
51	3.276	\\
52	3.25789	\\
53	3.23408	\\
54	3.22201	\\
55	3.22534	\\
56	3.21996	\\
57	3.20117	\\
58	3.19536	\\
59	3.18261	\\
60	3.16559	\\
61	3.16079	\\
62	3.16771	\\
63	3.19388	\\
64	3.19004	\\
65	3.19214	\\
66	3.18069	\\
67	3.18106	\\
68	3.16036	\\
69	3.17303	\\
70	3.17676	\\
71	3.15845	\\
72	3.14929	\\
73	3.14449	\\
74	3.1498	\\
75	3.14507	\\
76	3.14995	\\
77	3.13433	\\
78	3.12039	\\
79	3.12255	\\
80	3.14051	\\
81	3.13642	\\
82	3.12656	\\
83	3.11677	\\
84	3.11698	\\
85	3.102	\\
86	3.09978	\\
87	3.09379	\\
88	3.09262	\\
89	3.10411	\\
90	3.10398	\\
91	3.08436	\\
92	3.09571	\\
93	3.07932	\\
94	3.10045	\\
95	3.10023	\\
96	3.09996	\\
97	3.09249	\\
98	3.09021	\\
99	3.0769	\\
100	3.08503	\\
};
% \addlegendentry{TopK - Memory}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.1631	\\
2	19.7981	\\
3	14.7084	\\
4	10.6584	\\
5	8.64828	\\
6	7.35817	\\
7	6.56475	\\
8	6.02335	\\
9	5.57802	\\
10	5.27961	\\
11	5.02975	\\
12	4.81445	\\
13	4.64969	\\
14	4.5103	\\
15	4.37147	\\
16	4.26194	\\
17	4.1761	\\
18	4.09289	\\
19	3.9928	\\
20	3.93388	\\
21	3.88568	\\
22	3.85276	\\
23	3.81237	\\
24	3.77141	\\
25	3.74214	\\
26	3.71987	\\
27	3.69735	\\
28	3.6649	\\
29	3.64163	\\
30	3.58298	\\
31	3.54298	\\
32	3.52391	\\
33	3.5139	\\
34	3.52783	\\
35	3.52931	\\
36	3.52235	\\
37	3.49111	\\
38	3.48235	\\
39	3.45682	\\
40	3.46288	\\
41	3.42886	\\
42	3.40719	\\
43	3.41228	\\
44	3.40014	\\
45	3.40352	\\
46	3.38675	\\
47	3.35285	\\
48	3.34995	\\
49	3.35391	\\
50	3.33011	\\
51	3.31164	\\
52	3.29413	\\
53	3.3077	\\
54	3.30326	\\
55	3.28647	\\
56	3.2867	\\
57	3.28779	\\
58	3.24884	\\
59	3.236	\\
60	3.25075	\\
61	3.22778	\\
62	3.21513	\\
63	3.23166	\\
64	3.22725	\\
65	3.21418	\\
66	3.19493	\\
67	3.19768	\\
68	3.18379	\\
69	3.18432	\\
70	3.18475	\\
71	3.17307	\\
72	3.19437	\\
73	3.17851	\\
74	3.18186	\\
75	3.18204	\\
76	3.1982	\\
77	3.20005	\\
78	3.18949	\\
79	3.18215	\\
80	3.201	\\
81	3.19507	\\
82	3.18725	\\
83	3.1738	\\
84	3.17019	\\
85	3.1725	\\
86	3.17248	\\
87	3.15639	\\
88	3.16681	\\
89	3.15628	\\
90	3.12912	\\
91	3.13336	\\
92	3.12732	\\
93	3.10743	\\
94	3.08213	\\
95	3.10292	\\
96	3.0756	\\
97	3.06447	\\
98	3.0649	\\
99	3.06526	\\
100	3.04994	\\
};
% \addlegendentry{WeightedK - Memory}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.2293	\\
2	21.3392	\\
3	16.2977	\\
4	11.3203	\\
5	7.33247	\\
6	5.2559	\\
7	4.99929	\\
8	4.59699	\\
9	4.42179	\\
10	4.17332	\\
11	4.00459	\\
12	4.39563	\\
13	4.86608	\\
14	5.25723	\\
15	5.25645	\\
16	5.09906	\\
17	4.83158	\\
18	4.56306	\\
19	4.15586	\\
20	3.91518	\\
21	3.74196	\\
22	3.65727	\\
23	3.64093	\\
24	3.64765	\\
25	3.67722	\\
26	3.67563	\\
27	3.67118	\\
28	3.65616	\\
29	3.63417	\\
30	3.6218	\\
31	3.57578	\\
32	3.51187	\\
33	3.51536	\\
34	3.48351	\\
35	3.47542	\\
36	3.4877	\\
37	3.50458	\\
38	3.47978	\\
39	3.48224	\\
40	3.45714	\\
41	3.4489	\\
42	3.45514	\\
43	3.45474	\\
44	3.47794	\\
45	3.43803	\\
46	3.43956	\\
47	3.43665	\\
48	3.45896	\\
49	3.45073	\\
50	3.4001	\\
51	3.38282	\\
52	3.36391	\\
53	3.35883	\\
54	3.36528	\\
55	3.35185	\\
56	3.33188	\\
57	3.32047	\\
58	3.31193	\\
59	3.3133	\\
60	3.301	\\
61	3.30364	\\
62	3.32595	\\
63	3.3233	\\
64	3.25018	\\
65	3.278	\\
66	3.24868	\\
67	3.256	\\
68	3.29388	\\
69	3.25466	\\
70	3.22557	\\
71	3.22018	\\
72	3.21571	\\
73	3.21289	\\
74	3.23101	\\
75	3.20163	\\
76	3.1995	\\
77	3.20365	\\
78	3.19946	\\
79	3.16674	\\
80	3.15807	\\
81	3.17282	\\
82	3.18212	\\
83	3.18769	\\
84	3.19316	\\
85	3.19842	\\
86	3.2042	\\
87	3.1935	\\
88	3.20625	\\
89	3.19919	\\
90	3.20612	\\
91	3.17708	\\
92	3.17029	\\
93	3.15194	\\
94	3.13788	\\
95	3.15354	\\
96	3.15831	\\
97	3.14865	\\
98	3.13988	\\
99	3.15524	\\
100	3.10777	\\
};
% \addlegendentry{RandK - Memory}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/Energy-Efficiency-3-over-144.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.1578 \\
2	21.4338 \\
3	19.0885 \\
4	17.0522 \\
5	15.2717 \\
6	13.7096 \\
7	12.3363 \\
8	11.1266 \\
9	10.0618 \\
10	9.1244 \\
11	8.3 \\
12	7.57683 \\
13	6.94383 \\
14	6.39177 \\
15	5.91195 \\
16	5.49611 \\
17	5.1377 \\
18	4.82956 \\
19	4.56613 \\
20	4.34237 \\
21	4.15198 \\
22	3.99142 \\
23	3.85599 \\
24	3.74271 \\
25	3.64767 \\
26	3.56828 \\
27	3.50153 \\
28	3.44612 \\
29	3.39969 \\
30	3.361 \\
31	3.32834 \\
32	3.30096 \\
33	3.27764 \\
34	3.2584 \\
35	3.24154 \\
36	3.22723 \\
37	3.21482 \\
38	3.20373 \\
39	3.19442 \\
40	3.18625 \\
41	3.17856 \\
42	3.17174 \\
43	3.16604 \\
44	3.16076 \\
45	3.15559 \\
46	3.15093 \\
47	3.14702 \\
48	3.14301 \\
49	3.13932 \\
50	3.13555 \\
51	3.13226 \\
52	3.1292 \\
53	3.12588 \\
54	3.12249 \\
55	3.11961 \\
56	3.11671 \\
57	3.1138 \\
58	3.11097 \\
59	3.10843 \\
60	3.10605 \\
61	3.10341 \\
62	3.10077 \\
63	3.0985 \\
64	3.09579 \\
65	3.09361 \\
66	3.09119 \\
67	3.08894 \\
68	3.08647 \\
69	3.0842 \\
70	3.08196 \\
71	3.08009 \\
72	3.07766 \\
73	3.07567 \\
74	3.07372 \\
75	3.07159 \\
76	3.06991 \\
77	3.0681 \\
78	3.06589 \\
79	3.06408 \\
80	3.06186 \\
81	3.05978 \\
82	3.05778 \\
83	3.05578 \\
84	3.05415 \\
85	3.05211 \\
86	3.05029 \\
87	3.04857 \\
88	3.04656 \\
89	3.04493 \\
90	3.04338 \\
91	3.04131 \\
92	3.0397 \\
93	3.03793 \\
94	3.03608 \\
95	3.03437 \\
96	3.03238 \\
97	3.03066 \\
98	3.02882 \\
99	3.02725 \\
100	3.02557 \\
};
% \addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.5966	 \\
2	23.8982	 \\
3	22.3443	 \\
4	20.9129	 \\
5	19.6	 \\
6	18.3981	 \\
7	17.2986	 \\
8	16.2899	 \\
9	15.3737	 \\
10	14.5366	 \\
11	13.7744	 \\
12	13.0789	 \\
13	12.4482	 \\
14	11.875	 \\
15	11.354	 \\
16	10.8817	 \\
17	10.4526	 \\
18	10.0665	 \\
19	9.71608	 \\
20	9.3982	 \\
21	9.11249	 \\
22	8.85288	 \\
23	8.61748	 \\
24	8.40464	 \\
25	8.21129	 \\
26	8.03631	 \\
27	7.87704	 \\
28	7.73153	 \\
29	7.59856	 \\
30	7.47828	 \\
31	7.36808	 \\
32	7.26697	 \\
33	7.17399	 \\
34	7.0869	 \\
35	7.00691	 \\
36	6.93112	 \\
37	6.86037	 \\
38	6.79336	 \\
39	6.73053	 \\
40	6.67068	 \\
41	6.61355	 \\
42	6.55802	 \\
43	6.50452	 \\
44	6.45259	 \\
45	6.40242	 \\
46	6.35313	 \\
47	6.30498	 \\
48	6.25779	 \\
49	6.21152	 \\
50	6.16579	 \\
51	6.12064	 \\
52	6.0779	 \\
53	6.0348	 \\
54	5.99287	 \\
55	5.95288	 \\
56	5.91508	 \\
57	5.87845	 \\
58	5.8404	 \\
59	5.80602	 \\
60	5.77176	 \\
61	5.74113	 \\
62	5.71225	 \\
63	5.68443	 \\
64	5.66094	 \\
65	5.6368	 \\
66	5.61453	 \\
67	5.59642	 \\
68	5.57216	 \\
69	5.5557	 \\
70	5.53501	 \\
71	5.52179	 \\
72	5.50427	 \\
73	5.48677	 \\
74	5.4715	 \\
75	5.45675	 \\
76	5.44377	 \\
77	5.43149	 \\
78	5.41716	 \\
79	5.40518	 \\
80	5.39198	 \\
81	5.37985	 \\
82	5.36959	 \\
83	5.35938	 \\
84	5.34672	 \\
85	5.33459	 \\
86	5.32211	 \\
87	5.31114	 \\
88	5.29725	 \\
89	5.2869	 \\
90	5.27234	 \\
91	5.25967	 \\
92	5.2509	 \\
93	5.23863	 \\
94	5.22773	 \\
95	5.21645	 \\
96	5.20232	 \\
97	5.1918	 \\
98	5.17948	 \\
99	5.16853	 \\
100	5.15867	 \\
};
% \addlegendentry{TopK - Memoryless}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.7103	 \\
2	24.22	 \\
3	22.8561	 \\
4	21.6079	 \\
5	20.452	 \\
6	19.4041	 \\
7	18.4379	 \\
8	17.546	 \\
9	16.7322	 \\
10	15.9875	 \\
11	15.3047	 \\
12	14.6845	 \\
13	14.1065	 \\
14	13.5827	 \\
15	13.1034	 \\
16	12.6755	 \\
17	12.2744	 \\
18	11.9127	 \\
19	11.5773	 \\
20	11.272	 \\
21	10.9783	 \\
22	10.7164	 \\
23	10.4753	 \\
24	10.2535	 \\
25	10.0513	 \\
26	9.86105	 \\
27	9.68473	 \\
28	9.51723	 \\
29	9.36643	 \\
30	9.22637	 \\
31	9.0869	 \\
32	8.96709	 \\
33	8.85376	 \\
34	8.74861	 \\
35	8.64412	 \\
36	8.55385	 \\
37	8.46394	 \\
38	8.38245	 \\
39	8.29921	 \\
40	8.21965	 \\
41	8.14626	 \\
42	8.07453	 \\
43	8.00713	 \\
44	7.94433	 \\
45	7.88189	 \\
46	7.82343	 \\
47	7.76236	 \\
48	7.70507	 \\
49	7.64961	 \\
50	7.59515	 \\
51	7.53991	 \\
52	7.48926	 \\
53	7.44065	 \\
54	7.39292	 \\
55	7.34637	 \\
56	7.30047	 \\
57	7.25318	 \\
58	7.20677	 \\
59	7.16476	 \\
60	7.11982	 \\
61	7.07788	 \\
62	7.03848	 \\
63	6.99572	 \\
64	6.95419	 \\
65	6.91203	 \\
66	6.87161	 \\
67	6.83357	 \\
68	6.79228	 \\
69	6.75178	 \\
70	6.71394	 \\
71	6.67461	 \\
72	6.63704	 \\
73	6.59831	 \\
74	6.56336	 \\
75	6.52591	 \\
76	6.49013	 \\
77	6.45677	 \\
78	6.42369	 \\
79	6.38753	 \\
80	6.35777	 \\
81	6.3253	 \\
82	6.29412	 \\
83	6.26144	 \\
84	6.23059	 \\
85	6.19694	 \\
86	6.16918	 \\
87	6.13823	 \\
88	6.10261	 \\
89	6.07337	 \\
90	6.04445	 \\
91	6.01619	 \\
92	5.98675	 \\
93	5.9571	 \\
94	5.92849	 \\
95	5.89731	 \\
96	5.86877	 \\
97	5.84061	 \\
98	5.81468	 \\
99	5.78676	 \\
100	5.76117	 \\
};
% \addlegendentry{WeightedK - Memoryless}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.6582	 \\
2	24.2341	 \\
3	22.9419	 \\
4	21.7601	 \\
5	20.6766	 \\
6	19.6927	 \\
7	18.7976	 \\
8	17.9943	 \\
9	17.2485	 \\
10	16.5736	 \\
11	15.9522	 \\
12	15.4011	 \\
13	14.8925	 \\
14	14.4321	 \\
15	14.0187	 \\
16	13.6366	 \\
17	13.2959	 \\
18	12.9841	 \\
19	12.6967	 \\
20	12.4294	 \\
21	12.1907	 \\
22	11.9759	 \\
23	11.78	 \\
24	11.5912	 \\
25	11.4185	 \\
26	11.2638	 \\
27	11.1202	 \\
28	10.9855	 \\
29	10.8622	 \\
30	10.747	 \\
31	10.6356	 \\
32	10.5312	 \\
33	10.4374	 \\
34	10.3466	 \\
35	10.2639	 \\
36	10.1922	 \\
37	10.1174	 \\
38	10.0486	 \\
39	9.98397	 \\
40	9.91822	 \\
41	9.85646	 \\
42	9.80041	 \\
43	9.74782	 \\
44	9.69399	 \\
45	9.64242	 \\
46	9.59269	 \\
47	9.5431	 \\
48	9.49595	 \\
49	9.44914	 \\
50	9.40318	 \\
51	9.36195	 \\
52	9.31945	 \\
53	9.27929	 \\
54	9.23635	 \\
55	9.19737	 \\
56	9.16099	 \\
57	9.12349	 \\
58	9.08499	 \\
59	9.04849	 \\
60	9.01108	 \\
61	8.9799	 \\
62	8.95077	 \\
63	8.91643	 \\
64	8.87719	 \\
65	8.84009	 \\
66	8.81093	 \\
67	8.78214	 \\
68	8.74965	 \\
69	8.71835	 \\
70	8.68789	 \\
71	8.65986	 \\
72	8.62861	 \\
73	8.59595	 \\
74	8.56593	 \\
75	8.53796	 \\
76	8.50689	 \\
77	8.47902	 \\
78	8.44886	 \\
79	8.41956	 \\
80	8.39106	 \\
81	8.35899	 \\
82	8.33298	 \\
83	8.30423	 \\
84	8.27651	 \\
85	8.24355	 \\
86	8.21685	 \\
87	8.19233	 \\
88	8.16538	 \\
89	8.13604	 \\
90	8.11098	 \\
91	8.08422	 \\
92	8.06286	 \\
93	8.04177	 \\
94	8.01664	 \\
95	7.99214	 \\
96	7.9686	 \\
97	7.9464	 \\
98	7.92312	 \\
99	7.89714	 \\
100	7.87256	 \\
};
% \addlegendentry{RandK - Memoryless}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.9467	 \\
2	21.7686	 \\
3	17.733	 \\
4	14.0391	 \\
5	8.33142	 \\
6	5.13042	 \\
7	7.12217	 \\
8	11.6906	 \\
9	15.9755	 \\
10	17.69	 \\
11	12.7198	 \\
12	7.32482	 \\
13	4.59275	 \\
14	7.29293	 \\
15	12.2199	 \\
16	15.6337	 \\
17	12.2928	 \\
18	8.34002	 \\
19	5.77948	 \\
20	4.60479	 \\
21	4.60231	 \\
22	4.27809	 \\
23	4.32716	 \\
24	4.31532	 \\
25	4.1664	 \\
26	4.29204	 \\
27	4.63825	 \\
28	4.93715	 \\
29	4.76259	 \\
30	4.49926	 \\
31	4.3001	 \\
32	3.97669	 \\
33	3.75086	 \\
34	3.70836	 \\
35	3.6618	 \\
36	3.67062	 \\
37	3.65877	 \\
38	3.66761	 \\
39	3.71404	 \\
40	3.80146	 \\
41	3.76995	 \\
42	3.64227	 \\
43	3.58852	 \\
44	3.51074	 \\
45	3.46555	 \\
46	3.48148	 \\
47	3.528	 \\
48	3.5062	 \\
49	3.52566	 \\
50	3.45376	 \\
51	3.47189	 \\
52	3.41907	 \\
53	3.38281	 \\
54	3.36912	 \\
55	3.34666	 \\
56	3.32754	 \\
57	3.37442	 \\
58	3.36451	 \\
59	3.38217	 \\
60	3.3191	 \\
61	3.28203	 \\
62	3.29786	 \\
63	3.27404	 \\
64	3.33493	 \\
65	3.33193	 \\
66	3.32931	 \\
67	3.32171	 \\
68	3.30028	 \\
69	3.33275	 \\
70	3.33151	 \\
71	3.3493	 \\
72	3.33246	 \\
73	3.29428	 \\
74	3.311	 \\
75	3.29422	 \\
76	3.26386	 \\
77	3.2673	 \\
78	3.32545	 \\
79	3.34975	 \\
80	3.36209	 \\
81	3.32074	 \\
82	3.34508	 \\
83	3.32933	 \\
84	3.26331	 \\
85	3.20099	 \\
86	3.21142	 \\
87	3.20109	 \\
88	3.20384	 \\
89	3.16302	 \\
90	3.1422	 \\
91	3.17962	 \\
92	3.20185	 \\
93	3.1714	 \\
94	3.16868	 \\
95	3.15531	 \\
96	3.19886	 \\
97	3.19215	 \\
98	3.19598	 \\
99	3.19346	 \\
100	3.22211	 \\
};
% \addlegendentry{TopK - Memory}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.4023	 \\
2	22.9715	 \\
3	19.6186	 \\
4	15.618	 \\
5	11.1212	 \\
6	7.65559	 \\
7	6.3378	 \\
8	10.847	 \\
9	14.4458	 \\
10	17.7204	 \\
11	16.1085	 \\
12	11.1985	 \\
13	6.2982	 \\
14	6.66881	 \\
15	12.1748	 \\
16	16.3291	 \\
17	18.9464	 \\
18	15.2865	 \\
19	10.1395	 \\
20	7.20098	 \\
21	7.08642	 \\
22	8.79497	 \\
23	9.63286	 \\
24	7.44886	 \\
25	5.83097	 \\
26	5.38112	 \\
27	6.42723	 \\
28	6.91609	 \\
29	6.89474	 \\
30	6.61414	 \\
31	5.94032	 \\
32	4.99356	 \\
33	4.36954	 \\
34	4.15078	 \\
35	4.26852	 \\
36	4.47699	 \\
37	4.58055	 \\
38	4.39943	 \\
39	4.42612	 \\
40	4.45404	 \\
41	4.53348	 \\
42	4.20299	 \\
43	4.16519	 \\
44	4.0651	 \\
45	3.89739	 \\
46	3.64019	 \\
47	3.54879	 \\
48	3.50233	 \\
49	3.5506	 \\
50	3.44707	 \\
51	3.39191	 \\
52	3.44668	 \\
53	3.63807	 \\
54	3.63482	 \\
55	3.61191	 \\
56	3.48518	 \\
57	3.39735	 \\
58	3.34426	 \\
59	3.30171	 \\
60	3.33444	 \\
61	3.40376	 \\
62	3.55853	 \\
63	3.54025	 \\
64	3.52252	 \\
65	3.47053	 \\
66	3.4714	 \\
67	3.45372	 \\
68	3.38125	 \\
69	3.37808	 \\
70	3.30703	 \\
71	3.2811	 \\
72	3.34077	 \\
73	3.39628	 \\
74	3.38886	 \\
75	3.45059	 \\
76	3.54198	 \\
77	3.50776	 \\
78	3.45023	 \\
79	3.40752	 \\
80	3.39179	 \\
81	3.40485	 \\
82	3.37157	 \\
83	3.31564	 \\
84	3.33261	 \\
85	3.2782	 \\
86	3.18618	 \\
87	3.16512	 \\
88	3.12598	 \\
89	3.19803	 \\
90	3.19365	 \\
91	3.22463	 \\
92	3.23394	 \\
93	3.20289	 \\
94	3.27213	 \\
95	3.27973	 \\
96	3.23873	 \\
97	3.25227	 \\
98	3.27482	 \\
99	3.26251	 \\
100	3.28526	 \\
};
% \addlegendentry{WeightedK - Memory}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.9454	 \\
2	23.9888	 \\
3	21.411	 \\
4	18.2941	 \\
5	15.1145	 \\
6	11.9978	 \\
7	9.61519	 \\
8	7.79494	 \\
9	9.24769	 \\
10	9.67899	 \\
11	11.4425	 \\
12	12.2225	 \\
13	11.0716	 \\
14	9.38684	 \\
15	7.81947	 \\
16	7.16847	 \\
17	8.59079	 \\
18	10.5523	 \\
19	13.6108	 \\
20	16.3253	 \\
21	16.8413	 \\
22	15.7097	 \\
23	14.4777	 \\
24	11.5914	 \\
25	9.72919	 \\
26	8.74169	 \\
27	9.31485	 \\
28	8.74133	 \\
29	9.10877	 \\
30	8.56555	 \\
31	8.70142	 \\
32	7.42875	 \\
33	7.85042	 \\
34	8.58589	 \\
35	9.03323	 \\
36	8.58784	 \\
37	9.1663	 \\
38	9.0676	 \\
39	9.03887	 \\
40	9.50765	 \\
41	8.98668	 \\
42	9.2168	 \\
43	8.72406	 \\
44	10.207	 \\
45	10.7718	 \\
46	10.1827	 \\
47	10.0173	 \\
48	9.6217	 \\
49	8.38497	 \\
50	8.79403	 \\
51	8.4217	 \\
52	8.84354	 \\
53	7.81044	 \\
54	7.33284	 \\
55	6.79804	 \\
56	6.04798	 \\
57	6.42155	 \\
58	7.80575	 \\
59	7.83634	 \\
60	7.24002	 \\
61	7.03463	 \\
62	6.81275	 \\
63	6.564	 \\
64	6.26448	 \\
65	6.81723	 \\
66	7.26547	 \\
67	7.49328	 \\
68	6.78642	 \\
69	6.34516	 \\
70	7.3901	 \\
71	6.86923	 \\
72	6.91033	 \\
73	6.83873	 \\
74	6.96378	 \\
75	6.49773	 \\
76	6.0894	 \\
77	5.62314	 \\
78	5.46733	 \\
79	5.90571	 \\
80	5.68828	 \\
81	5.80412	 \\
82	5.6746	 \\
83	5.57282	 \\
84	5.42319	 \\
85	5.304	 \\
86	5.13387	 \\
87	4.93761	 \\
88	4.54281	 \\
89	4.75095	 \\
90	5.17451	 \\
91	5.02386	 \\
92	5.30472	 \\
93	5.33839	 \\
94	5.49593	 \\
95	4.98803	 \\
96	4.748	 \\
97	4.8047	 \\
98	4.97392	 \\
99	5.22326	 \\
100	5.69086	 \\
};
% \addlegendentry{RandK - Memory}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/Energy-Efficiency-36-over-144.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=1,
xmax=40,
xlabel style={font=\color{white!15!black}},
% xlabel={Epoch},
ymin=0,
ymax=25,
% ymode=log,
% ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.1578 \\
2	21.4338 \\
3	19.0885 \\
4	17.0522 \\
5	15.2717 \\
6	13.7096 \\
7	12.3363 \\
8	11.1266 \\
9	10.0618 \\
10	9.1244 \\
11	8.3 \\
12	7.57683 \\
13	6.94383 \\
14	6.39177 \\
15	5.91195 \\
16	5.49611 \\
17	5.1377 \\
18	4.82956 \\
19	4.56613 \\
20	4.34237 \\
21	4.15198 \\
22	3.99142 \\
23	3.85599 \\
24	3.74271 \\
25	3.64767 \\
26	3.56828 \\
27	3.50153 \\
28	3.44612 \\
29	3.39969 \\
30	3.361 \\
31	3.32834 \\
32	3.30096 \\
33	3.27764 \\
34	3.2584 \\
35	3.24154 \\
36	3.22723 \\
37	3.21482 \\
38	3.20373 \\
39	3.19442 \\
40	3.18625 \\
41	3.17856 \\
42	3.17174 \\
43	3.16604 \\
44	3.16076 \\
45	3.15559 \\
46	3.15093 \\
47	3.14702 \\
48	3.14301 \\
49	3.13932 \\
50	3.13555 \\
51	3.13226 \\
52	3.1292 \\
53	3.12588 \\
54	3.12249 \\
55	3.11961 \\
56	3.11671 \\
57	3.1138 \\
58	3.11097 \\
59	3.10843 \\
60	3.10605 \\
61	3.10341 \\
62	3.10077 \\
63	3.0985 \\
64	3.09579 \\
65	3.09361 \\
66	3.09119 \\
67	3.08894 \\
68	3.08647 \\
69	3.0842 \\
70	3.08196 \\
71	3.08009 \\
72	3.07766 \\
73	3.07567 \\
74	3.07372 \\
75	3.07159 \\
76	3.06991 \\
77	3.0681 \\
78	3.06589 \\
79	3.06408 \\
80	3.06186 \\
81	3.05978 \\
82	3.05778 \\
83	3.05578 \\
84	3.05415 \\
85	3.05211 \\
86	3.05029 \\
87	3.04857 \\
88	3.04656 \\
89	3.04493 \\
90	3.04338 \\
91	3.04131 \\
92	3.0397 \\
93	3.03793 \\
94	3.03608 \\
95	3.03437 \\
96	3.03238 \\
97	3.03066 \\
98	3.02882 \\
99	3.02725 \\
100	3.02557 \\
};
% \addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.358	\\
2	21.6599	\\
3	19.3249	\\
4	17.3372	\\
5	15.6446	\\
6	14.1738	\\
7	12.872	\\
8	11.6962	\\
9	10.6512	\\
10	9.73566	\\
11	8.93013	\\
12	8.21162	\\
13	7.56679	\\
14	6.99045	\\
15	6.47539	\\
16	6.01968	\\
17	5.61661	\\
18	5.26168	\\
19	4.94827	\\
20	4.67383	\\
21	4.4334	\\
22	4.22259	\\
23	4.04052	\\
24	3.88258	\\
25	3.74677	\\
26	3.62936	\\
27	3.53128	\\
28	3.44808	\\
29	3.37883	\\
30	3.32406	\\
31	3.28078	\\
32	3.24559	\\
33	3.21592	\\
34	3.19006	\\
35	3.16873	\\
36	3.15089	\\
37	3.13514	\\
38	3.12336	\\
39	3.11463	\\
40	3.10587	\\
41	3.10078	\\
42	3.09705	\\
43	3.09314	\\
44	3.09034	\\
45	3.08934	\\
46	3.08833	\\
47	3.08754	\\
48	3.08632	\\
49	3.08659	\\
50	3.08694	\\
51	3.08692	\\
52	3.08711	\\
53	3.08774	\\
54	3.08915	\\
55	3.08937	\\
56	3.08923	\\
57	3.08964	\\
58	3.09025	\\
59	3.09025	\\
60	3.09101	\\
61	3.09074	\\
62	3.0901	\\
63	3.08985	\\
64	3.08905	\\
65	3.08777	\\
66	3.08799	\\
67	3.08761	\\
68	3.08617	\\
69	3.08542	\\
70	3.08518	\\
71	3.08471	\\
72	3.0836	\\
73	3.08287	\\
74	3.08245	\\
75	3.08193	\\
76	3.0805	\\
77	3.07956	\\
78	3.07806	\\
79	3.07619	\\
80	3.07455	\\
81	3.07288	\\
82	3.07153	\\
83	3.06998	\\
84	3.06829	\\
85	3.06721	\\
86	3.06632	\\
87	3.06426	\\
88	3.06342	\\
89	3.06237	\\
90	3.06117	\\
91	3.05978	\\
92	3.05846	\\
93	3.05697	\\
94	3.05533	\\
95	3.05439	\\
96	3.05246	\\
97	3.0501	\\
98	3.04779	\\
99	3.04538	\\
100	3.04374	\\
};
% \addlegendentry{TopK - Memoryless}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.9688	\\
2	22.7023	\\
3	20.656	\\
4	18.8379	\\
5	17.1941	\\
6	15.7218	\\
7	14.4158	\\
8	13.2228	\\
9	12.1381	\\
10	11.1583	\\
11	10.2757	\\
12	9.47795	\\
13	8.76309	\\
14	8.11335	\\
15	7.5219	\\
16	7.00189	\\
17	6.51981	\\
18	6.08429	\\
19	5.69467	\\
20	5.34821	\\
21	5.03635	\\
22	4.76153	\\
23	4.5114	\\
24	4.29552	\\
25	4.10208	\\
26	3.93371	\\
27	3.78748	\\
28	3.66396	\\
29	3.55565	\\
30	3.46495	\\
31	3.39192	\\
32	3.33125	\\
33	3.28084	\\
34	3.24064	\\
35	3.20691	\\
36	3.17994	\\
37	3.15943	\\
38	3.14461	\\
39	3.13314	\\
40	3.12583	\\
41	3.12076	\\
42	3.1158	\\
43	3.11582	\\
44	3.11399	\\
45	3.11597	\\
46	3.1183	\\
47	3.11802	\\
48	3.1195	\\
49	3.12079	\\
50	3.12385	\\
51	3.12733	\\
52	3.13106	\\
53	3.13424	\\
54	3.13769	\\
55	3.13805	\\
56	3.14148	\\
57	3.14662	\\
58	3.14971	\\
59	3.15266	\\
60	3.15595	\\
61	3.15732	\\
62	3.157	\\
63	3.15772	\\
64	3.15745	\\
65	3.1562	\\
66	3.15876	\\
67	3.15946	\\
68	3.16029	\\
69	3.162	\\
70	3.1588	\\
71	3.15813	\\
72	3.1604	\\
73	3.16102	\\
74	3.16073	\\
75	3.16	\\
76	3.15846	\\
77	3.16042	\\
78	3.15926	\\
79	3.15967	\\
80	3.16005	\\
81	3.15634	\\
82	3.1521	\\
83	3.15239	\\
84	3.15399	\\
85	3.15389	\\
86	3.15448	\\
87	3.15373	\\
88	3.15357	\\
89	3.15153	\\
90	3.1523	\\
91	3.15189	\\
92	3.14705	\\
93	3.1457	\\
94	3.14416	\\
95	3.1399	\\
96	3.13992	\\
97	3.13765	\\
98	3.13756	\\
99	3.13952	\\
100	3.13971	\\
};
% \addlegendentry{WeightedK - Memoryless}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.4437	\\
2	23.6583	\\
3	22.0088	\\
4	20.4981	\\
5	19.0824	\\
6	17.8187	\\
7	16.64	\\
8	15.5634	\\
9	14.5532	\\
10	13.6366	\\
11	12.8051	\\
12	12.046	\\
13	11.3574	\\
14	10.7263	\\
15	10.1348	\\
16	9.59345	\\
17	9.11614	\\
18	8.6769	\\
19	8.26629	\\
20	7.88981	\\
21	7.54411	\\
22	7.22123	\\
23	6.9386	\\
24	6.66928	\\
25	6.41495	\\
26	6.18527	\\
27	5.98074	\\
28	5.79474	\\
29	5.61737	\\
30	5.45228	\\
31	5.30943	\\
32	5.17194	\\
33	5.04539	\\
34	4.93049	\\
35	4.82526	\\
36	4.72676	\\
37	4.63253	\\
38	4.54524	\\
39	4.46637	\\
40	4.39461	\\
41	4.32571	\\
42	4.25668	\\
43	4.19499	\\
44	4.13528	\\
45	4.07801	\\
46	4.03412	\\
47	3.9894	\\
48	3.94873	\\
49	3.90977	\\
50	3.87515	\\
51	3.84099	\\
52	3.81111	\\
53	3.77629	\\
54	3.74588	\\
55	3.71766	\\
56	3.69038	\\
57	3.66479	\\
58	3.63859	\\
59	3.61432	\\
60	3.59458	\\
61	3.57503	\\
62	3.55929	\\
63	3.54274	\\
64	3.5282	\\
65	3.50994	\\
66	3.49134	\\
67	3.47797	\\
68	3.46153	\\
69	3.44877	\\
70	3.43872	\\
71	3.4286	\\
72	3.417	\\
73	3.40566	\\
74	3.39644	\\
75	3.38885	\\
76	3.37902	\\
77	3.37223	\\
78	3.36826	\\
79	3.35956	\\
80	3.34884	\\
81	3.3426	\\
82	3.33363	\\
83	3.33041	\\
84	3.32256	\\
85	3.31537	\\
86	3.31181	\\
87	3.30841	\\
88	3.30207	\\
89	3.29757	\\
90	3.29306	\\
91	3.28669	\\
92	3.28382	\\
93	3.28102	\\
94	3.27505	\\
95	3.27239	\\
96	3.27298	\\
97	3.26748	\\
98	3.2648	\\
99	3.26134	\\
100	3.26298	\\
};
% \addlegendentry{RandK - Memoryless}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.5273	\\
2	20.7233	\\
3	17.3785	\\
4	14.8914	\\
5	12.8785	\\
6	11.2312	\\
7	10.0101	\\
8	9.03771	\\
9	8.28849	\\
10	7.6438	\\
11	7.07542	\\
12	6.57257	\\
13	6.12644	\\
14	5.73481	\\
15	5.37111	\\
16	5.07192	\\
17	4.84038	\\
18	4.63627	\\
19	4.44589	\\
20	4.31187	\\
21	4.19268	\\
22	4.06645	\\
23	3.97317	\\
24	3.90099	\\
25	3.83327	\\
26	3.76362	\\
27	3.72848	\\
28	3.6746	\\
29	3.63755	\\
30	3.60504	\\
31	3.55893	\\
32	3.52584	\\
33	3.50146	\\
34	3.47951	\\
35	3.45308	\\
36	3.43226	\\
37	3.41569	\\
38	3.39948	\\
39	3.39163	\\
40	3.36896	\\
41	3.36107	\\
42	3.35133	\\
43	3.33462	\\
44	3.31426	\\
45	3.30283	\\
46	3.305	\\
47	3.29607	\\
48	3.28137	\\
49	3.27608	\\
50	3.26101	\\
51	3.24425	\\
52	3.23518	\\
53	3.23958	\\
54	3.23271	\\
55	3.2308	\\
56	3.22409	\\
57	3.22246	\\
58	3.20657	\\
59	3.20153	\\
60	3.20122	\\
61	3.19343	\\
62	3.18647	\\
63	3.18195	\\
64	3.18087	\\
65	3.17701	\\
66	3.17088	\\
67	3.1729	\\
68	3.16788	\\
69	3.15337	\\
70	3.14653	\\
71	3.1591	\\
72	3.15212	\\
73	3.14665	\\
74	3.1505	\\
75	3.13327	\\
76	3.1345	\\
77	3.13676	\\
78	3.13512	\\
79	3.1351	\\
80	3.12577	\\
81	3.12311	\\
82	3.12632	\\
83	3.12905	\\
84	3.1228	\\
85	3.10689	\\
86	3.09613	\\
87	3.10079	\\
88	3.10067	\\
89	3.10377	\\
90	3.10034	\\
91	3.0831	\\
92	3.08187	\\
93	3.06853	\\
94	3.07067	\\
95	3.05006	\\
96	3.05438	\\
97	3.05516	\\
98	3.0648	\\
99	3.06289	\\
100	3.05851	\\
};
% \addlegendentry{TopK - Memory}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	23.9499	\\
2	19.9319	\\
3	16.6345	\\
4	14.0586	\\
5	12.0939	\\
6	10.4826	\\
7	9.26616	\\
8	8.31893	\\
9	7.53818	\\
10	6.96139	\\
11	6.43381	\\
12	5.96537	\\
13	5.5678	\\
14	5.23533	\\
15	4.96051	\\
16	4.7091	\\
17	4.52056	\\
18	4.36742	\\
19	4.1954	\\
20	4.07853	\\
21	3.97582	\\
22	3.89205	\\
23	3.81987	\\
24	3.76156	\\
25	3.70606	\\
26	3.65776	\\
27	3.6028	\\
28	3.56681	\\
29	3.53072	\\
30	3.49851	\\
31	3.47867	\\
32	3.4519	\\
33	3.43145	\\
34	3.42743	\\
35	3.40712	\\
36	3.39627	\\
37	3.38103	\\
38	3.36274	\\
39	3.36181	\\
40	3.35377	\\
41	3.33529	\\
42	3.33107	\\
43	3.30825	\\
44	3.30213	\\
45	3.28694	\\
46	3.28184	\\
47	3.2766	\\
48	3.26286	\\
49	3.25285	\\
50	3.25089	\\
51	3.24422	\\
52	3.24872	\\
53	3.2404	\\
54	3.23205	\\
55	3.22747	\\
56	3.21939	\\
57	3.20403	\\
58	3.19789	\\
59	3.20056	\\
60	3.18997	\\
61	3.18462	\\
62	3.17176	\\
63	3.15843	\\
64	3.15634	\\
65	3.16242	\\
66	3.14923	\\
67	3.1432	\\
68	3.14202	\\
69	3.13855	\\
70	3.13532	\\
71	3.14	\\
72	3.11668	\\
73	3.11821	\\
74	3.11734	\\
75	3.12804	\\
76	3.13115	\\
77	3.12272	\\
78	3.11323	\\
79	3.11158	\\
80	3.11302	\\
81	3.11488	\\
82	3.10545	\\
83	3.09533	\\
84	3.09258	\\
85	3.08838	\\
86	3.10417	\\
87	3.09407	\\
88	3.09547	\\
89	3.08446	\\
90	3.08218	\\
91	3.07793	\\
92	3.08154	\\
93	3.08167	\\
94	3.07929	\\
95	3.08726	\\
96	3.08639	\\
97	3.07443	\\
98	3.06922	\\
99	3.07429	\\
100	3.07285	\\
};
% \addlegendentry{WeightedK - Memory}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.5598	\\
2	20.4378	\\
3	15.4005	\\
4	11.44	\\
5	8.79095	\\
6	7.03472	\\
7	5.92816	\\
8	5.15238	\\
9	4.70943	\\
10	4.44675	\\
11	4.2517	\\
12	4.12156	\\
13	4.07171	\\
14	4.02229	\\
15	3.98274	\\
16	3.91141	\\
17	3.85733	\\
18	3.85139	\\
19	3.80838	\\
20	3.75575	\\
21	3.72119	\\
22	3.69576	\\
23	3.64582	\\
24	3.62544	\\
25	3.57104	\\
26	3.54352	\\
27	3.52471	\\
28	3.51751	\\
29	3.50179	\\
30	3.48562	\\
31	3.44487	\\
32	3.43286	\\
33	3.42146	\\
34	3.42211	\\
35	3.42215	\\
36	3.43996	\\
37	3.41458	\\
38	3.39315	\\
39	3.36596	\\
40	3.36267	\\
41	3.34841	\\
42	3.3624	\\
43	3.34892	\\
44	3.37802	\\
45	3.35993	\\
46	3.36602	\\
47	3.37807	\\
48	3.33905	\\
49	3.31151	\\
50	3.30151	\\
51	3.27466	\\
52	3.27471	\\
53	3.26435	\\
54	3.24375	\\
55	3.25012	\\
56	3.22716	\\
57	3.22611	\\
58	3.22214	\\
59	3.22268	\\
60	3.2073	\\
61	3.20851	\\
62	3.23024	\\
63	3.2354	\\
64	3.22166	\\
65	3.21049	\\
66	3.20741	\\
67	3.20242	\\
68	3.17725	\\
69	3.16974	\\
70	3.16101	\\
71	3.1615	\\
72	3.17113	\\
73	3.17325	\\
74	3.15601	\\
75	3.1702	\\
76	3.1542	\\
77	3.14107	\\
78	3.13948	\\
79	3.14339	\\
80	3.13237	\\
81	3.14389	\\
82	3.15294	\\
83	3.11633	\\
84	3.12471	\\
85	3.11655	\\
86	3.11496	\\
87	3.12407	\\
88	3.12454	\\
89	3.11867	\\
90	3.1245	\\
91	3.11232	\\
92	3.09996	\\
93	3.09851	\\
94	3.09337	\\
95	3.0875	\\
96	3.08771	\\
97	3.09337	\\
98	3.10304	\\
99	3.10365	\\
100	3.10198	\\
};
% \addlegendentry{RandK - Memory}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/Energy-Efficiency-9-over-144.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=1,
xmax=80,
xlabel style={font=\color{white!15!black}},
% xlabel={Epoch},
ymin=0,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.1578 \\
2	21.4338 \\
3	19.0885 \\
4	17.0522 \\
5	15.2717 \\
6	13.7096 \\
7	12.3363 \\
8	11.1266 \\
9	10.0618 \\
10	9.1244 \\
11	8.3 \\
12	7.57683 \\
13	6.94383 \\
14	6.39177 \\
15	5.91195 \\
16	5.49611 \\
17	5.1377 \\
18	4.82956 \\
19	4.56613 \\
20	4.34237 \\
21	4.15198 \\
22	3.99142 \\
23	3.85599 \\
24	3.74271 \\
25	3.64767 \\
26	3.56828 \\
27	3.50153 \\
28	3.44612 \\
29	3.39969 \\
30	3.361 \\
31	3.32834 \\
32	3.30096 \\
33	3.27764 \\
34	3.2584 \\
35	3.24154 \\
36	3.22723 \\
37	3.21482 \\
38	3.20373 \\
39	3.19442 \\
40	3.18625 \\
41	3.17856 \\
42	3.17174 \\
43	3.16604 \\
44	3.16076 \\
45	3.15559 \\
46	3.15093 \\
47	3.14702 \\
48	3.14301 \\
49	3.13932 \\
50	3.13555 \\
51	3.13226 \\
52	3.1292 \\
53	3.12588 \\
54	3.12249 \\
55	3.11961 \\
56	3.11671 \\
57	3.1138 \\
58	3.11097 \\
59	3.10843 \\
60	3.10605 \\
61	3.10341 \\
62	3.10077 \\
63	3.0985 \\
64	3.09579 \\
65	3.09361 \\
66	3.09119 \\
67	3.08894 \\
68	3.08647 \\
69	3.0842 \\
70	3.08196 \\
71	3.08009 \\
72	3.07766 \\
73	3.07567 \\
74	3.07372 \\
75	3.07159 \\
76	3.06991 \\
77	3.0681 \\
78	3.06589 \\
79	3.06408 \\
80	3.06186 \\
81	3.05978 \\
82	3.05778 \\
83	3.05578 \\
84	3.05415 \\
85	3.05211 \\
86	3.05029 \\
87	3.04857 \\
88	3.04656 \\
89	3.04493 \\
90	3.04338 \\
91	3.04131 \\
92	3.0397 \\
93	3.03793 \\
94	3.03608 \\
95	3.03437 \\
96	3.03238 \\
97	3.03066 \\
98	3.02882 \\
99	3.02725 \\
100	3.02557 \\
};
% \addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.1339	\\
2	23.1096	\\
3	21.2566	\\
4	19.555	\\
5	18.0007	\\
6	16.5744	\\
7	15.2773	\\
8	14.0927	\\
9	13.003	\\
10	12.0019	\\
11	11.0852	\\
12	10.2637	\\
13	9.52621	\\
14	8.86235	\\
15	8.25957	\\
16	7.71787	\\
17	7.22513	\\
18	6.78778	\\
19	6.39017	\\
20	6.02985	\\
21	5.70068	\\
22	5.40443	\\
23	5.13645	\\
24	4.89385	\\
25	4.67984	\\
26	4.49211	\\
27	4.32378	\\
28	4.17484	\\
29	4.0414	\\
30	3.92188	\\
31	3.81555	\\
32	3.72089	\\
33	3.63765	\\
34	3.56373	\\
35	3.49826	\\
36	3.44074	\\
37	3.39076	\\
38	3.34702	\\
39	3.30922	\\
40	3.27715	\\
41	3.24948	\\
42	3.22792	\\
43	3.21134	\\
44	3.1976	\\
45	3.18842	\\
46	3.18183	\\
47	3.1774	\\
48	3.17664	\\
49	3.17748	\\
50	3.1786	\\
51	3.18275	\\
52	3.18846	\\
53	3.19607	\\
54	3.20357	\\
55	3.21085	\\
56	3.21901	\\
57	3.22712	\\
58	3.23498	\\
59	3.24336	\\
60	3.25127	\\
61	3.25976	\\
62	3.26767	\\
63	3.27466	\\
64	3.28052	\\
65	3.28693	\\
66	3.29346	\\
67	3.29858	\\
68	3.30279	\\
69	3.30483	\\
70	3.30828	\\
71	3.31185	\\
72	3.31568	\\
73	3.3192	\\
74	3.32204	\\
75	3.32426	\\
76	3.32765	\\
77	3.33003	\\
78	3.33284	\\
79	3.33466	\\
80	3.33681	\\
81	3.33878	\\
82	3.34068	\\
83	3.34213	\\
84	3.34494	\\
85	3.34828	\\
86	3.35058	\\
87	3.35222	\\
88	3.35544	\\
89	3.3579	\\
90	3.35937	\\
91	3.36128	\\
92	3.36341	\\
93	3.36606	\\
94	3.36885	\\
95	3.37127	\\
96	3.37178	\\
97	3.37353	\\
98	3.3757	\\
99	3.37745	\\
100	3.37911	\\
};
% \addlegendentry{TopK - Memoryless}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.6338	\\
2	23.9048	\\
3	22.3338	\\
4	20.9127	\\
5	19.5746	\\
6	18.3246	\\
7	17.1982	\\
8	16.1687	\\
9	15.2062	\\
10	14.3338	\\
11	13.5154	\\
12	12.7495	\\
13	12.0599	\\
14	11.4194	\\
15	10.834	\\
16	10.2764	\\
17	9.76386	\\
18	9.28989	\\
19	8.85158	\\
20	8.45018	\\
21	8.08002	\\
22	7.73624	\\
23	7.41831	\\
24	7.13109	\\
25	6.8619	\\
26	6.61334	\\
27	6.37819	\\
28	6.16321	\\
29	5.97399	\\
30	5.79301	\\
31	5.62757	\\
32	5.47909	\\
33	5.33617	\\
34	5.20724	\\
35	5.08659	\\
36	4.97368	\\
37	4.87243	\\
38	4.77643	\\
39	4.69008	\\
40	4.60879	\\
41	4.53322	\\
42	4.46086	\\
43	4.39117	\\
44	4.3352	\\
45	4.28358	\\
46	4.23158	\\
47	4.18411	\\
48	4.14029	\\
49	4.09862	\\
50	4.05629	\\
51	4.01652	\\
52	3.98583	\\
53	3.95786	\\
54	3.92478	\\
55	3.89745	\\
56	3.86884	\\
57	3.84275	\\
58	3.82112	\\
59	3.80208	\\
60	3.78049	\\
61	3.76406	\\
62	3.74198	\\
63	3.72626	\\
64	3.71324	\\
65	3.6955	\\
66	3.6808	\\
67	3.67099	\\
68	3.65696	\\
69	3.64569	\\
70	3.63242	\\
71	3.61965	\\
72	3.60834	\\
73	3.59819	\\
74	3.59231	\\
75	3.58472	\\
76	3.5758	\\
77	3.56317	\\
78	3.55333	\\
79	3.54037	\\
80	3.53021	\\
81	3.52062	\\
82	3.51161	\\
83	3.50497	\\
84	3.50075	\\
85	3.49087	\\
86	3.48108	\\
87	3.47769	\\
88	3.46808	\\
89	3.46301	\\
90	3.45513	\\
91	3.44766	\\
92	3.43813	\\
93	3.43627	\\
94	3.43084	\\
95	3.42539	\\
96	3.41854	\\
97	3.4179	\\
98	3.41135	\\
99	3.40885	\\
100	3.40627	\\
};
% \addlegendentry{WeightedK - Memoryless}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.719	\\
2	24.2116	\\
3	22.847	\\
4	21.5827	\\
5	20.4219	\\
6	19.3629	\\
7	18.3904	\\
8	17.5106	\\
9	16.7023	\\
10	15.9585	\\
11	15.2739	\\
12	14.6561	\\
13	14.0707	\\
14	13.5367	\\
15	13.0509	\\
16	12.5975	\\
17	12.185	\\
18	11.8136	\\
19	11.4669	\\
20	11.1483	\\
21	10.856	\\
22	10.5825	\\
23	10.3243	\\
24	10.0928	\\
25	9.87225	\\
26	9.65626	\\
27	9.46122	\\
28	9.28066	\\
29	9.10387	\\
30	8.94402	\\
31	8.7989	\\
32	8.66107	\\
33	8.5226	\\
34	8.39582	\\
35	8.27099	\\
36	8.15626	\\
37	8.04722	\\
38	7.94982	\\
39	7.85322	\\
40	7.75768	\\
41	7.66419	\\
42	7.57834	\\
43	7.49477	\\
44	7.41519	\\
45	7.33981	\\
46	7.26029	\\
47	7.18593	\\
48	7.1168	\\
49	7.05242	\\
50	6.98491	\\
51	6.91873	\\
52	6.86019	\\
53	6.80045	\\
54	6.73364	\\
55	6.67424	\\
56	6.62382	\\
57	6.5749	\\
58	6.52676	\\
59	6.4793	\\
60	6.43125	\\
61	6.38346	\\
62	6.33564	\\
63	6.28775	\\
64	6.24506	\\
65	6.19669	\\
66	6.15069	\\
67	6.10869	\\
68	6.06341	\\
69	6.02016	\\
70	5.98115	\\
71	5.94808	\\
72	5.91125	\\
73	5.87418	\\
74	5.84099	\\
75	5.80632	\\
76	5.77325	\\
77	5.74101	\\
78	5.70507	\\
79	5.67029	\\
80	5.63273	\\
81	5.59665	\\
82	5.56511	\\
83	5.5295	\\
84	5.49891	\\
85	5.46937	\\
86	5.44103	\\
87	5.4125	\\
88	5.38495	\\
89	5.35603	\\
90	5.32684	\\
91	5.30049	\\
92	5.27519	\\
93	5.25369	\\
94	5.22818	\\
95	5.20241	\\
96	5.17432	\\
97	5.14907	\\
98	5.12901	\\
99	5.10458	\\
100	5.08194	\\
};
% \addlegendentry{RandK - Memoryless}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark repeat={10}]
  table[row sep=crcr]{%
1	24.3172	\\
2	20.2743	\\
3	15.6325	\\
4	11.8974	\\
5	10.1339	\\
6	9.04543	\\
7	6.40991	\\
8	5.42653	\\
9	5.76739	\\
10	6.5987	\\
11	6.95087	\\
12	6.33503	\\
13	5.69716	\\
14	5.272	\\
15	4.89359	\\
16	4.67964	\\
17	4.51837	\\
18	4.42462	\\
19	4.33063	\\
20	4.23682	\\
21	4.16159	\\
22	4.07339	\\
23	3.99162	\\
24	3.91245	\\
25	3.88464	\\
26	3.85284	\\
27	3.81686	\\
28	3.79625	\\
29	3.75884	\\
30	3.70242	\\
31	3.67487	\\
32	3.62469	\\
33	3.61513	\\
34	3.60087	\\
35	3.56381	\\
36	3.54481	\\
37	3.4867	\\
38	3.48577	\\
39	3.48252	\\
40	3.44246	\\
41	3.47512	\\
42	3.45033	\\
43	3.44166	\\
44	3.43189	\\
45	3.44025	\\
46	3.43694	\\
47	3.42693	\\
48	3.41319	\\
49	3.40517	\\
50	3.39429	\\
51	3.36577	\\
52	3.34781	\\
53	3.34463	\\
54	3.34802	\\
55	3.32691	\\
56	3.34421	\\
57	3.35505	\\
58	3.3484	\\
59	3.3317	\\
60	3.34732	\\
61	3.33213	\\
62	3.31742	\\
63	3.29175	\\
64	3.23552	\\
65	3.2529	\\
66	3.25136	\\
67	3.25351	\\
68	3.23884	\\
69	3.21147	\\
70	3.1997	\\
71	3.18491	\\
72	3.20714	\\
73	3.21518	\\
74	3.20487	\\
75	3.21553	\\
76	3.21485	\\
77	3.22048	\\
78	3.21975	\\
79	3.21657	\\
80	3.22953	\\
81	3.17978	\\
82	3.15595	\\
83	3.14098	\\
84	3.147	\\
85	3.11643	\\
86	3.15463	\\
87	3.17465	\\
88	3.16892	\\
89	3.19003	\\
90	3.15409	\\
91	3.16515	\\
92	3.1628	\\
93	3.1473	\\
94	3.13633	\\
95	3.13474	\\
96	3.16249	\\
97	3.13612	\\
98	3.13023	\\
99	3.1201	\\
100	3.14384	\\
};
% \addlegendentry{TopK - Memory}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.1618	\\
2	21.1231	\\
3	15.6104	\\
4	9.61716	\\
5	7.23389	\\
6	7.0977	\\
7	6.18245	\\
8	4.84293	\\
9	4.95986	\\
10	6.18853	\\
11	7.46924	\\
12	7.24963	\\
13	6.2651	\\
14	5.38383	\\
15	4.75113	\\
16	4.37959	\\
17	4.23293	\\
18	4.23577	\\
19	4.26069	\\
20	4.2702	\\
21	4.22289	\\
22	4.13442	\\
23	4.05862	\\
24	3.93263	\\
25	3.86907	\\
26	3.87458	\\
27	3.86866	\\
28	3.82634	\\
29	3.77718	\\
30	3.73752	\\
31	3.73855	\\
32	3.70254	\\
33	3.6486	\\
34	3.60901	\\
35	3.62463	\\
36	3.60342	\\
37	3.54316	\\
38	3.52039	\\
39	3.47979	\\
40	3.44705	\\
41	3.41358	\\
42	3.42302	\\
43	3.40634	\\
44	3.41305	\\
45	3.40424	\\
46	3.39528	\\
47	3.40506	\\
48	3.37759	\\
49	3.34298	\\
50	3.35354	\\
51	3.34623	\\
52	3.34121	\\
53	3.33317	\\
54	3.37065	\\
55	3.3553	\\
56	3.31404	\\
57	3.30478	\\
58	3.286	\\
59	3.27592	\\
60	3.27433	\\
61	3.28264	\\
62	3.294	\\
63	3.26527	\\
64	3.29977	\\
65	3.30522	\\
66	3.30295	\\
67	3.29976	\\
68	3.29342	\\
69	3.31605	\\
70	3.31223	\\
71	3.30537	\\
72	3.32339	\\
73	3.29306	\\
74	3.26895	\\
75	3.25784	\\
76	3.22959	\\
77	3.19863	\\
78	3.2012	\\
79	3.24393	\\
80	3.19682	\\
81	3.2136	\\
82	3.22658	\\
83	3.20741	\\
84	3.16172	\\
85	3.11415	\\
86	3.13384	\\
87	3.16323	\\
88	3.1438	\\
89	3.11272	\\
90	3.12261	\\
91	3.11262	\\
92	3.13583	\\
93	3.15713	\\
94	3.17468	\\
95	3.14822	\\
96	3.12004	\\
97	3.12027	\\
98	3.13389	\\
99	3.12196	\\
100	3.1235	\\
};
% \addlegendentry{WeightedK - Memory}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={10}]
  table[row sep=crcr]{%
1	25.4039	\\
2	22.4281	\\
3	18.4364	\\
4	13.1955	\\
5	8.90761	\\
6	6.23627	\\
7	6.44775	\\
8	7.67181	\\
9	8.22399	\\
10	7.69493	\\
11	6.73624	\\
12	5.8236	\\
13	5.85805	\\
14	6.98886	\\
15	8.65357	\\
16	9.12256	\\
17	9.54979	\\
18	8.70114	\\
19	7.40842	\\
20	6.15716	\\
21	4.98857	\\
22	4.35182	\\
23	3.92531	\\
24	3.89664	\\
25	4.22079	\\
26	3.94554	\\
27	3.81212	\\
28	4.28203	\\
29	4.50729	\\
30	4.81298	\\
31	4.92925	\\
32	4.81177	\\
33	4.55782	\\
34	4.2908	\\
35	3.95432	\\
36	3.87778	\\
37	3.67681	\\
38	3.59772	\\
39	3.69574	\\
40	3.76031	\\
41	3.72974	\\
42	3.66623	\\
43	3.70019	\\
44	3.76419	\\
45	3.77906	\\
46	3.79373	\\
47	3.81075	\\
48	3.67436	\\
49	3.60121	\\
50	3.58429	\\
51	3.56067	\\
52	3.48135	\\
53	3.3981	\\
54	3.32924	\\
55	3.34225	\\
56	3.31971	\\
57	3.33978	\\
58	3.32697	\\
59	3.41768	\\
60	3.33737	\\
61	3.39062	\\
62	3.41969	\\
63	3.41567	\\
64	3.42773	\\
65	3.46753	\\
66	3.43394	\\
67	3.44879	\\
68	3.45415	\\
69	3.43277	\\
70	3.32262	\\
71	3.27204	\\
72	3.25555	\\
73	3.29226	\\
74	3.3302	\\
75	3.33066	\\
76	3.35645	\\
77	3.36852	\\
78	3.34522	\\
79	3.33407	\\
80	3.31668	\\
81	3.37687	\\
82	3.32433	\\
83	3.3039	\\
84	3.30102	\\
85	3.30732	\\
86	3.23959	\\
87	3.24424	\\
88	3.19205	\\
89	3.22198	\\
90	3.23995	\\
91	3.22424	\\
92	3.21048	\\
93	3.2243	\\
94	3.20447	\\
95	3.12484	\\
96	3.12137	\\
97	3.12898	\\
98	3.13478	\\
99	3.10914	\\
100	3.14364	\\
};
% \addlegendentry{RandK - Memory}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST-16-over-64.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=1,
xmax=30,
xlabel style={font=\color{white!15!black}},
xticklabels={,,}
% xlabel={Accuracy},
ymin=0.2,
ymax=0.9,
% ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.693653	\\
2	0.750983	\\
3	0.776263	\\
4	0.78629	\\
5	0.79235	\\
6	0.802803	\\
7	0.809203	\\
8	0.815433	\\
9	0.821977	\\
10	0.82665	\\
11	0.829303	\\
12	0.8328	\\
13	0.836697	\\
14	0.84068	\\
15	0.84462	\\
16	0.847653	\\
17	0.850043	\\
18	0.852103	\\
19	0.85329	\\
20	0.854113	\\
21	0.857167	\\
22	0.859073	\\
23	0.859967	\\
24	0.86048	\\
25	0.860857	\\
26	0.861307	\\
27	0.86162	\\
28	0.862133	\\
29	0.862367	\\
30	0.86286	\\
};
% \addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.26401	\\
2	0.27396	\\
3	0.30164	\\
4	0.31115	\\
5	0.31188	\\
6	0.31204	\\
7	0.32934	\\
8	0.33085	\\
9	0.34556	\\
10	0.35885	\\
11	0.37526	\\
12	0.40349	\\
13	0.40501	\\
14	0.41362	\\
15	0.41442	\\
16	0.42508	\\
17	0.42599	\\
18	0.4263	\\
19	0.42643	\\
20	0.42666	\\
21	0.42671	\\
22	0.42681	\\
23	0.44362	\\
24	0.45959	\\
25	0.4612	\\
26	0.46981	\\
27	0.47033	\\
28	0.47841	\\
29	0.47896	\\
30	0.47926	\\
};
% \addlegendentry{TopK - Memoryless}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.24565	\\
2	0.27514	\\
3	0.2953	\\
4	0.29593	\\
5	0.30558	\\
6	0.33293	\\
7	0.34239	\\
8	0.36397	\\
9	0.37107	\\
10	0.37142	\\
11	0.3717	\\
12	0.39814	\\
13	0.39974	\\
14	0.40039	\\
15	0.40042	\\
16	0.40927	\\
17	0.40982	\\
18	0.40999	\\
19	0.41667	\\
20	0.42714	\\
21	0.42751	\\
22	0.43942	\\
23	0.45127	\\
24	0.45651	\\
25	0.45997	\\
26	0.4688	\\
27	0.46888	\\
28	0.4691	\\
29	0.46969	\\
30	0.4699	\\
};
% \addlegendentry{WeightedK - Memoryless}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.50458	\\
2	0.63828	\\
3	0.67809	\\
4	0.70782	\\
5	0.72686	\\
6	0.73646	\\
7	0.74148	\\
8	0.74466	\\
9	0.74691	\\
10	0.74918	\\
11	0.76035	\\
12	0.77083	\\
13	0.77422	\\
14	0.77557	\\
15	0.777	\\
16	0.77807	\\
17	0.78054	\\
18	0.78603	\\
19	0.78922	\\
20	0.79187	\\
21	0.79928	\\
22	0.80401	\\
23	0.80686	\\
24	0.80761	\\
25	0.81421	\\
26	0.81638	\\
27	0.81776	\\
28	0.81857	\\
29	0.81935	\\
30	0.81974	\\
};
% \addlegendentry{RandK - Memoryless}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.69635	\\
2	0.75238	\\
3	0.77473	\\
4	0.79017	\\
5	0.79497	\\
6	0.79979	\\
7	0.82815	\\
8	0.84429	\\
9	0.8501	\\
10	0.85474	\\
11	0.85961	\\
12	0.86192	\\
13	0.86397	\\
14	0.86505	\\
15	0.86643	\\
16	0.86654	\\
17	0.86742	\\
18	0.86864	\\
19	0.86817	\\
20	0.86855	\\
21	0.86931	\\
22	0.87003	\\
23	0.86968	\\
24	0.87036	\\
25	0.87111	\\
26	0.87116	\\
27	0.87152	\\
28	0.87191	\\
29	0.87282	\\
30	0.87221	\\
};
% \addlegendentry{TopK - Memory}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.65345	\\
2	0.71706	\\
3	0.73821	\\
4	0.76768	\\
5	0.78019	\\
6	0.78856	\\
7	0.79269	\\
8	0.80454	\\
9	0.81229	\\
10	0.81655	\\
11	0.82188	\\
12	0.82886	\\
13	0.83057	\\
14	0.83263	\\
15	0.84756	\\
16	0.84936	\\
17	0.85075	\\
18	0.85078	\\
19	0.85145	\\
20	0.85187	\\
21	0.85244	\\
22	0.85287	\\
23	0.85345	\\
24	0.85385	\\
25	0.85414	\\
26	0.85431	\\
27	0.85497	\\
28	0.8548	\\
29	0.85573	\\
30	0.85584	\\
};
% \addlegendentry{WeightedK - Memory}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.59798	\\
2	0.64305	\\
3	0.67022	\\
4	0.6938	\\
5	0.70808	\\
6	0.72625	\\
7	0.7289	\\
8	0.73731	\\
9	0.75084	\\
10	0.75571	\\
11	0.75861	\\
12	0.76969	\\
13	0.7731	\\
14	0.77966	\\
15	0.78076	\\
16	0.78223	\\
17	0.78232	\\
18	0.78516	\\
19	0.79078	\\
20	0.79083	\\
21	0.79636	\\
22	0.80031	\\
23	0.80418	\\
24	0.80481	\\
25	0.80784	\\
26	0.80614	\\
27	0.80826	\\
28	0.80865	\\
29	0.81036	\\
30	0.80961	\\
};
% \addlegendentry{RandK - Memory}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST-32-over-64.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=1,
xmax=30,
xlabel style={font=\color{white!15!black}},
xticklabels={,,}
% xlabel={Accuracy},
ymin=0.3,
ymax=0.9,
% ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.693653	\\
2	0.750983	\\
3	0.776263	\\
4	0.78629	\\
5	0.79235	\\
6	0.802803	\\
7	0.809203	\\
8	0.815433	\\
9	0.821977	\\
10	0.82665	\\
11	0.829303	\\
12	0.8328	\\
13	0.836697	\\
14	0.84068	\\
15	0.84462	\\
16	0.847653	\\
17	0.850043	\\
18	0.852103	\\
19	0.85329	\\
20	0.854113	\\
21	0.857167	\\
22	0.859073	\\
23	0.859967	\\
24	0.86048	\\
25	0.860857	\\
26	0.861307	\\
27	0.86162	\\
28	0.862133	\\
29	0.862367	\\
30	0.86286	\\
};
% \addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.40619	\\
2	0.41974	\\
3	0.45017	\\
4	0.46064	\\
5	0.47902	\\
6	0.48865	\\
7	0.49003	\\
8	0.49102	\\
9	0.49883	\\
10	0.50703	\\
11	0.50795	\\
12	0.52338	\\
13	0.52558	\\
14	0.53313	\\
15	0.55794	\\
16	0.56036	\\
17	0.56068	\\
18	0.56917	\\
19	0.58507	\\
20	0.59381	\\
21	0.59891	\\
22	0.60152	\\
23	0.61777	\\
24	0.62356	\\
25	0.63789	\\
26	0.63965	\\
27	0.64758	\\
28	0.64914	\\
29	0.66587	\\
30	0.67506	\\
};
% \addlegendentry{TopK - Memoryless}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.34639	\\
2	0.3987	\\
3	0.41372	\\
4	0.43103	\\
5	0.43225	\\
6	0.44135	\\
7	0.50141	\\
8	0.51551	\\
9	0.5405	\\
10	0.55094	\\
11	0.55817	\\
12	0.59094	\\
13	0.59446	\\
14	0.5952	\\
15	0.60369	\\
16	0.60447	\\
17	0.61311	\\
18	0.61396	\\
19	0.62177	\\
20	0.62294	\\
21	0.63066	\\
22	0.63806	\\
23	0.64592	\\
24	0.65831	\\
25	0.65984	\\
26	0.66495	\\
27	0.66912	\\
28	0.66974	\\
29	0.67426	\\
30	0.67643	\\
};
% \addlegendentry{WeightedK - Memoryless}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.61056	\\
2	0.69793	\\
3	0.73308	\\
4	0.74824	\\
5	0.75952	\\
6	0.76343	\\
7	0.7706	\\
8	0.77632	\\
9	0.79175	\\
10	0.79773	\\
11	0.80853	\\
12	0.818	\\
13	0.82543	\\
14	0.84116	\\
15	0.84538	\\
16	0.84788	\\
17	0.84907	\\
18	0.84984	\\
19	0.85045	\\
20	0.85367	\\
21	0.85592	\\
22	0.85772	\\
23	0.85916	\\
24	0.85985	\\
25	0.86035	\\
26	0.8612	\\
27	0.8635	\\
28	0.86505	\\
29	0.86677	\\
30	0.86796	\\
};
% \addlegendentry{RandK - Memoryless}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.75637	\\
2	0.80656	\\
3	0.82604	\\
4	0.83767	\\
5	0.84621	\\
6	0.85435	\\
7	0.85809	\\
8	0.86021	\\
9	0.86258	\\
10	0.86372	\\
11	0.86496	\\
12	0.86568	\\
13	0.86728	\\
14	0.86725	\\
15	0.87448	\\
16	0.87635	\\
17	0.87661	\\
18	0.87764	\\
19	0.87812	\\
20	0.87874	\\
21	0.87919	\\
22	0.87923	\\
23	0.87992	\\
24	0.88017	\\
25	0.88038	\\
26	0.88103	\\
27	0.88161	\\
28	0.88138	\\
29	0.88217	\\
30	0.88196	\\
};
% \addlegendentry{TopK - Memory}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.73039	\\
2	0.78941	\\
3	0.81371	\\
4	0.83781	\\
5	0.85358	\\
6	0.86825	\\
7	0.87169	\\
8	0.87378	\\
9	0.87617	\\
10	0.8781	\\
11	0.8789	\\
12	0.88033	\\
13	0.88116	\\
14	0.88165	\\
15	0.88968	\\
16	0.89067	\\
17	0.89187	\\
18	0.89276	\\
19	0.89285	\\
20	0.89367	\\
21	0.89392	\\
22	0.894	\\
23	0.89528	\\
24	0.89564	\\
25	0.89529	\\
26	0.89609	\\
27	0.89623	\\
28	0.89679	\\
29	0.89748	\\
30	0.89738	\\
};
% \addlegendentry{WeightedK - Memory}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.61513	\\
2	0.6748	\\
3	0.70584	\\
4	0.72442	\\
5	0.73777	\\
6	0.7552	\\
7	0.75721	\\
8	0.76544	\\
9	0.7778	\\
10	0.79321	\\
11	0.79882	\\
12	0.80815	\\
13	0.81318	\\
14	0.81505	\\
15	0.81583	\\
16	0.81997	\\
17	0.82298	\\
18	0.82416	\\
19	0.8248	\\
20	0.8307	\\
21	0.83487	\\
22	0.83812	\\
23	0.83985	\\
24	0.84162	\\
25	0.84443	\\
26	0.85021	\\
27	0.85444	\\
28	0.85542	\\
29	0.85666	\\
30	0.85877	\\
};
% \addlegendentry{RandK - Memory}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST-8-over-64.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=1,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0.1,
ymax=0.9,
% ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.693653	\\
2	0.750983	\\
3	0.776263	\\
4	0.78629	\\
5	0.79235	\\
6	0.802803	\\
7	0.809203	\\
8	0.815433	\\
9	0.821977	\\
10	0.82665	\\
11	0.829303	\\
12	0.8328	\\
13	0.836697	\\
14	0.84068	\\
15	0.84462	\\
16	0.847653	\\
17	0.850043	\\
18	0.852103	\\
19	0.85329	\\
20	0.854113	\\
21	0.857167	\\
22	0.859073	\\
23	0.859967	\\
24	0.86048	\\
25	0.860857	\\
26	0.861307	\\
27	0.86162	\\
28	0.862133	\\
29	0.862367	\\
30	0.86286	\\
};
% \addlegendentry{Baseline}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.20855	\\
2	0.21866	\\
3	0.23811	\\
4	0.24788	\\
5	0.25199	\\
6	0.26666	\\
7	0.26722	\\
8	0.26731	\\
9	0.26745	\\
10	0.27609	\\
11	0.27657	\\
12	0.27659	\\
13	0.27674	\\
14	0.28599	\\
15	0.28636	\\
16	0.29529	\\
17	0.30378	\\
18	0.30399	\\
19	0.30409	\\
20	0.30409	\\
21	0.30418	\\
22	0.30423	\\
23	0.30423	\\
24	0.30436	\\
25	0.31362	\\
26	0.31374	\\
27	0.32299	\\
28	0.33152	\\
29	0.33185	\\
30	0.33196	\\
};
% \addlegendentry{TopK - Memoryless}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.1942	\\
2	0.20412	\\
3	0.20451	\\
4	0.21385	\\
5	0.21398	\\
6	0.22321	\\
7	0.22351	\\
8	0.22368	\\
9	0.23305	\\
10	0.23326	\\
11	0.24218	\\
12	0.2513	\\
13	0.25194	\\
14	0.26072	\\
15	0.2703	\\
16	0.27079	\\
17	0.28872	\\
18	0.29017	\\
19	0.2905	\\
20	0.29873	\\
21	0.3074	\\
22	0.30871	\\
23	0.30904	\\
24	0.30917	\\
25	0.30922	\\
26	0.30923	\\
27	0.30935	\\
28	0.30939	\\
29	0.30949	\\
30	0.31123	\\
};
% \addlegendentry{WeightedK - Memoryless}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.37668	\\
2	0.50367	\\
3	0.56529	\\
4	0.5977	\\
5	0.63686	\\
6	0.68355	\\
7	0.70564	\\
8	0.71138	\\
9	0.71519	\\
10	0.71852	\\
11	0.72071	\\
12	0.72507	\\
13	0.72778	\\
14	0.72895	\\
15	0.73118	\\
16	0.73273	\\
17	0.73482	\\
18	0.74218	\\
19	0.74798	\\
20	0.75151	\\
21	0.7585	\\
22	0.7608	\\
23	0.7636	\\
24	0.76517	\\
25	0.77164	\\
26	0.7742	\\
27	0.77546	\\
28	0.77706	\\
29	0.77775	\\
30	0.77827	\\
};
% \addlegendentry{RandK - Memoryless}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.62451	\\
2	0.67489	\\
3	0.70999	\\
4	0.73659	\\
5	0.75232	\\
6	0.75843	\\
7	0.76585	\\
8	0.76861	\\
9	0.77275	\\
10	0.77538	\\
11	0.78806	\\
12	0.79454	\\
13	0.80228	\\
14	0.80626	\\
15	0.80731	\\
16	0.81279	\\
17	0.8207	\\
18	0.82996	\\
19	0.83107	\\
20	0.83344	\\
21	0.83437	\\
22	0.8349	\\
23	0.83446	\\
24	0.83569	\\
25	0.83549	\\
26	0.83674	\\
27	0.8372	\\
28	0.83782	\\
29	0.83796	\\
30	0.838	\\
};
% \addlegendentry{TopK - Memory}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.59397	\\
2	0.67315	\\
3	0.70214	\\
4	0.71933	\\
5	0.72447	\\
6	0.73517	\\
7	0.74608	\\
8	0.75928	\\
9	0.77821	\\
10	0.7837	\\
11	0.78934	\\
12	0.80092	\\
13	0.80317	\\
14	0.80453	\\
15	0.80663	\\
16	0.81511	\\
17	0.81727	\\
18	0.8172	\\
19	0.8174	\\
20	0.81865	\\
21	0.81938	\\
22	0.81984	\\
23	0.82363	\\
24	0.82609	\\
25	0.82803	\\
26	0.82883	\\
27	0.82874	\\
28	0.83187	\\
29	0.83708	\\
30	0.83756	\\
};
% \addlegendentry{WeightedK - Memory}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}, mark repeat={3}]
  table[row sep=crcr]{%
1	0.12973	\\
2	0.13057	\\
3	0.13742	\\
4	0.13031	\\
5	0.13019	\\
6	0.13046	\\
7	0.13718	\\
8	0.14861	\\
9	0.14795	\\
10	0.14815	\\
11	0.14871	\\
12	0.14775	\\
13	0.14929	\\
14	0.14918	\\
15	0.14928	\\
16	0.14937	\\
17	0.14909	\\
18	0.16057	\\
19	0.16044	\\
20	0.16045	\\
21	0.15893	\\
22	0.17058	\\
23	0.17868	\\
24	0.17819	\\
25	0.17905	\\
26	0.18677	\\
27	0.179	\\
28	0.17799	\\
29	0.17957	\\
30	0.1789	\\
};
% \addlegendentry{RandK - Memory}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/column-times-row.tex <==
%\usepackage{tikz}

\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}

\begin{tikzpicture}[scale=0.47, every node/.style={scale=0.7}]
% \hspace{-0.585cm}
%Grid
%\draw[step=1cm,gray,very thin] (0,-8) grid (12,8);
%\draw[red] (0,0) -- (12,0);
%\draw[red] (0,-8) -- (0,8);
%\Large
%Column Matrix
\draw[fill=babyblue] (0,2) rectangle (2,5);
\draw[dashed] (0.5,2) -- (0.5,5);
\draw[dashed] (1.0,2) -- (1.0,5);
\draw[dashed] (1.5,2) -- (1.5,5);

%Times
\node[scale=2] at (2.5,4.5){$\times$};

%Row Matrix
\draw[fill=babypink] (3,5) rectangle (6,3);
\draw[dashed] (3, 4.5) -- (6, 4.5);
\draw[dashed] (3, 4.0) -- (6, 4.0);
\draw[dashed] (3, 3.5) -- (6, 3.5);
\node[scale=2] at (7,4.5) {$=$};

%Summation
\draw[fill=apricot, dashed] (9,2) rectangle (12,5);
\draw[fill=apricot, dashed] (8.5,1.5) rectangle (11.5,4.5);
\draw[fill=apricot, dashed] (8,1) rectangle (11,4);
\draw[fill=apricot, dashed] (7.5,0.5) rectangle (10.5,3.5);
\node[scale=2] at (6.5,2) {$\sum$};
\node at (6.5, 1.2) {$M$};

%Result
\node[scale=2] at (13,4.5) {$=$};
\draw[fill=apricot] (14, 2) rectangle (17.5, 5);

%Text
\node at (1.0,1.5){$N \times M$};
\node at (4.5,2.5){$M \times P$};
\node at (9,0){$M \times N \times P$};
\node at (16,1.5){$N \times P$};

\end{tikzpicture}

==> tikz_files/plot_captions.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%

\begin{axis}[%
hide axis,
xmin=0,
xmax=0.4,
ymin=0,
ymax=0.4,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}}
\addlegendentry{Baseline}

\addlegendimage{color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}}
\addlegendentry{TopK}

\addlegendimage{color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}}
\addlegendentry{TopK with Memory}

\addlegendimage{color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}}
\addlegendentry{WeightedK}

\addlegendimage{color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}}
\addlegendentry{WeightedK with Memory}

\addlegendimage{color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}}
\addlegendentry{RandK}

\addlegendimage{color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}}
\addlegendentry{RandK with Memory}

\end{axis}


\end{tikzpicture}%

==> tikz_files/row-times-column.tex <==
%\usepackage{tikz}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}
\definecolor{random}{rgb}{1.00,0.83,0.71}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=1}]
%Grid
%\draw[step=1cm,gray,very thin] (0,-8) grid (12,8);
%\draw[red] (0,0) -- (12,0);
%\draw[red] (0,-8) -- (0,8);

%Row Matrix
\draw[fill=babyblue] (0,5) rectangle (3,3);
\draw[dashed] (0,4.5) -- (3,4.5);
\draw[dashed] (0,4) -- (3,4);
\draw[dashed] (0,3.5) -- (3, 3.5);

%Times
\node[scale=2] at (3.5,4.5){$\times$};

%Column Matrix
\draw[fill=babypink] (4,5) rectangle (6,2);
\draw[dashed] (4.5,2) -- (4.5,5);
\draw[dashed] (5.0,2) -- (5.0,5);
\draw[dashed] (5.5,2) -- (5.5,5);

\node[scale=2] at (7,4.5) {$=$};

%Resultant Matrix
\draw[fill=apricot] (8,5) rectangle (10,3);
\draw[dashed] (8,4.5) -- (10,4.5);
\draw[dashed] (8,4.0) -- (10,4.0);
\draw[dashed] (8,3.5) -- (10,3.5);

\draw[dashed] (8.5,3) -- (8.5,5);
\draw[dashed] (9,3) -- (9,5);
\draw[dashed] (9.5,3) -- (9.5,5);

%Text
\node at (1.5,2.5){$N \times M$};
\node at (5,1.5){$M \times P$};
\node at (9,2.5){$N \times P$};


\end{tikzpicture}
